Permissive Finite-State Controllers of POMDPs using Parameter Synthesis

We study finite-state controllers (FSCs) for partially observable Markov decision processes (POMDPs) that are provably correct with respect to given specifications. The key insight is that computing (randomised) FSCs on POMDPs is equivalent to - and computationally as hard as - synthesis for parametric Markov chains (pMCs). This correspondence allows to use tools for parameter synthesis in pMCs to compute correct-by-construction FSCs on POMDPs for a variety of specifications. Our experimental evaluation shows comparable performance to well-known POMDP solvers.

==> pics/4act_pomdp.tex <==
\begin{tikzpicture}
	\node[state] (s0) {$s_0$};
	\node[circle, inner sep=2pt, fill=black, right=1cm of s0, yshift=1cm, label={right:$\Distr_1$}] (a0) {};
	\node[circle, inner sep=2pt, fill=black, right=1cm of s0, yshift=0.5cm, label={right:$\Distr_2$}] (a1) {};
	\node[circle, inner sep=2pt, fill=black, right=1cm of s0, yshift=-0.5cm, label={right:$\Distr_3$}] (a2) {};
	\node[circle, inner sep=2pt, fill=black, right=1cm of s0, yshift=-1cm, label={right:$\Distr_4$}] (a3) {};
	\draw ($(s0.north) + (0,0.2)$) edge[->] (s0);
	\draw[->] (s0) -- node[above] {$\act_1$} (a0);
	\draw[->] (s0) -- node[below,pos=0.65] {$\act_2$} (a1);
	\draw[->] (s0) -- node[above,pos=0.65] {$\act_3$} (a2);
	\draw[->] (s0) -- node[below] {$\act_4$} (a3);
\end{tikzpicture}


==> pics/binarypomdp.tex <==
\begin{tikzpicture}
\node[state] (s0) {$s_0$};
\node[state, fill=red!40, right=0.7cm of s0] (s1) {$s_1$};
\node[state, fill=red!40, right=0.7cm of s1] (s2) {$s_2$};
\node[circle, inner sep=2pt, fill=black, above=1cm of s1] (a1) {};
\node[circle, inner sep=2pt, fill=black, below=1cm of s1] (a2) {};

\draw ($(s0.north) + (0,0.2)$) edge[->] (s0);
\draw[->] (s0) -- node[left] {$a$} (a1);
\draw[->] (s0) -- node[left] {$b$} (a2);
\draw[->] (a1) -- node[right] {$0.2$} (s1);
\draw[->] (a1) -- node[right] {$0.8$} (s2);
\draw[->] (a2) -- node[right] {$0.5$} (s1);
\draw[->] (a2) -- node[right] {$0.5$} (s2);
\path[->] (s1) edge  [loop left] node {$1$} ();
\path[->] (s2) edge  [loop left] node {$1$} ();
\end{tikzpicture}

==> pics/binarypomdptransformation.tex <==
\begin{tikzpicture}
	\node[state] (s0) {$s_0$};
	\node[state, right=1.3cm of s0] (s1) {$s_1$};
	\node[state, right=1.3cm of s1] (s2) {$s_2$};
	\node[circle, inner sep=2pt, fill=black, below=.8cm of s0,  label={right:$\Distr_1$}] (a0) {};
	\node[circle, inner sep=2pt, fill=black, right=.7cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=.8cm of s1, label={right:$\Distr_2$}] (a2) {};
	\node[circle, inner sep=2pt, fill=black, right=.7cm of s1] (a3) {};
	\node[circle, inner sep=2pt, fill=black, above=.8cm of s2, label={right:$\Distr_3$}] (a4) {};
	\node[circle, inner sep=2pt, fill=black, below=.8cm of s2, label={right:$\Distr_4$}] (a5) {};
	
	\draw ($(s0.north) + (0,0.2)$) edge[->] (s0);
	\draw[->] (s0) -- node[right] {$\act_1$} (a0);
	\draw[->] (s0) -- node[above] {$\act'_\obs$} (a1);
	\draw[->] (s1) -- node[right] {$\act_2$} (a2);
	\draw[->] (s1) -- node[above] {$\act'_{\obs'}$} (a3);
	\draw[->] (s2) -- node[right] {$\act_3$} (a4);
	\draw[->] (s2) -- node[right] {$\act_4$} (a5);
	\draw[->] (a1) -- node[above] {$1$} (s1);
	\draw[->] (a3) -- node[above] {$1$} (s2);
\end{tikzpicture}



==> pics/fsc_for_pomdp.tex <==
\begin{tikzpicture}
	\node[state] (s1) {$\langle n_1 \rangle$} ;
	
	\node[state,below=3.2cm of s1] (s3) {$\langle n_2\rangle$} ;
	\node[fill, circle, inner sep=2pt, below=of s1, xshift=-0.6cm] (n1q1) {};
 	
	\node[fill, circle, inner sep=2pt, below=of s1, xshift=0.6cm] (n1q2) {};
 	
	\node[draw,rectangle, below=of n1q1, xshift=-1.5cm] (q1a1) {$\act_1$};
	\node[draw,rectangle, below=of n1q1] (q1a2) {$\act_2$};
	\node[draw,rectangle, below=of n1q2] (q2a1) {$\act_1$};
	\node[draw,rectangle, below=of n1q2, xshift=1.5cm] (q2a2) {$\act_2$};
	
	\node[fill, circle, inner sep=2pt, left=0.5cm of q1a1] (q1a1dist) {};
	
	\node[fill, circle, inner sep=2pt, left=0.5cm of q1a2] (q1a2dist) {};

	\node[fill, circle, inner sep=2pt, right=0.5cm of q2a1] (q2a1dist) {};

	\node[fill, circle, inner sep=2pt, right=0.5cm of q2a2] (q2a2dist) {};
	\draw ($(s1.north) + (0,0.3)$) edge[->] (s1);
	
	\draw[] (s1) edge node[left] {$\obs_0$?} (n1q1);
	\draw[] (s1) edge node[right] {$\obs_1$?} (n1q2);
	
	\draw[->] (n1q1) edge node[auto] {} (q1a1);
	\draw[->] (n1q1) edge node[auto] {} (q1a2);
	\draw[->] (n1q2) edge node[auto] {} (q2a1);
	\draw[->] (n1q2) edge node[auto] {} (q2a2);
	
	\draw[] (q1a1) edge (q1a1dist);
	\draw[] (q1a2) edge (q1a2dist);
	\draw[] (q2a1) edge (q2a1dist);
	\draw[] (q2a2) edge (q2a2dist);
	
	\draw[->] (q1a1dist) edge[bend left=50] node[auto] {} (s1);
	\draw[->] (q1a1dist) edge[bend right=40] node[auto] {} (s3);
	
	\draw[->] (q1a2dist) edge[bend left=50] node[auto] {} (s1);
	\draw[->] (q1a2dist) edge[bend right=40] node[auto] {}  (s3);
	
	\draw[->] (q2a1dist) edge[bend right=50] node[auto] {}  (s1);
	\draw[->] (q2a1dist) edge[bend left=40] node[auto] {}  (s3);
	
	\draw[->] (q2a2dist) edge[bend right=50] node[auto] {}  (s1);
	\draw[->] (q2a2dist) edge[bend left=40] node[auto] {}  (s3);
	
	\end{tikzpicture}


==> pics/full_pomdp_example.tex <==
\begin{tikzpicture}[font=\scriptsize]
\node[state, fill=blue!40] (s0) {$s_0$};
\node[state, right=2cm of s0, fill=white!40] (s2)  {$s_2$};
\node[state, above=of s2, fill=red!40] (s1)  {$s_1$};
\node[state, below=of s2, fill=red!40] (s3)  {$s_3$};

\node[circle, inner sep=2pt, fill=black, left=1cm of s1] (a1) {};
\node[circle, inner sep=2pt, fill=black, left=1cm of s2] (a2) {};
\node[circle, inner sep=2pt, fill=black, left=1cm of s3] (a3) {};
\node[circle, inner sep=2pt, fill=black, right=0.5cm of s1] (a4) {};
\node[circle, inner sep=2pt, fill=black, below=0.4cm of s1] (a5) {};
\node[circle, inner sep=2pt, fill=black, right=0.5cm of s3] (a6) {};
\node[circle, inner sep=2pt, fill=black, above=0.4cm of s3] (a7) {};

\draw[->] (s0) -- node[above] {$\act_1$} (a1);
\draw[->] (s0) -- node[below] {$\act_2$} (a2);
\draw[->] (s0) -- node[above] {$\act_3$} (a3);
\draw[->] (s1) -- node[above] {$\act_1$} (a4);
\draw[->] (s1) -- node[left] {$\act_2$} (a5);
\draw[->] (s3) -- node[below] {$\act_1$} (a6);
\draw[->] (s3) -- node[left] {$\act_2$} (a7);


\draw[->] (a1) -- node[above] {$1$} (s1);
\draw[->] (a2) -- node[above] {$0.5$} (s2);
\draw[->] (a2) -- node[left] {$0.5$} (s3);
\draw[->] (a3) -- node[above] {$1$} (s3);

\draw[->] (a4) edge[bend left] node[above] {$1$} (s2);

\draw[->] (a5) -- node[above] {$0.5$} (s0);
\draw[->] (a5) -- node[left] {$0.5$} (s2);

\draw[->] (a6) edge[bend right] node[above] {$1$} (s2);

\draw[->] (a7) edge[bend left] node[right] {$1$} (s3);
\end{tikzpicture}

==> pics/induced_pmc_example.tex <==
\begin{tikzpicture}[font=\scriptsize]
\node[state] (s0) {$s_0$};
\node[state, right=2cm of s0] (s2)  {$s_2$};
\node[state, above=of s2] (s1)  {$s_1$};
\node[state, below=of s2] (s3)  {$s_3$};

\draw[->] (s0) -- node[above] {${\color{blue}p_1} \cdot 1$} (s1);
\draw[->] (s0) -- node[above] {${\color{blue}p_2} \cdot 0.5$} (s2);
\draw[->] (s0) -- node[left, align=center] {${\color{blue}p_2} \cdot 0.5+{}$\\${\color{blue}(1-p_1-p_2)} \cdot 1 $} (s3);

\draw[->] (s3) edge[loop right] node[right] {$\color{red}q$} (s3);
\draw[->] (s3) edge node[right] {$\color{red}1-q$} (s2);
\draw[->] (s1) edge[bend right] node[left] {$0.5\cdot {\color{red}q}$\ \ } (s0);
\draw[->] (s1) edge node[right] {$1-0.5\cdot {\color{red}q}$} (s2);
\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
\end{tikzpicture}


==> pics/induced_pomdp_fsc.tex <==
\begin{tikzpicture}
\node[] (s1) {$\langle s_1,n_1 \rangle$};
 
\node[right=1cm of s1, yshift=1.8cm] (s2n1) {$\langle s_2,n_1 \rangle$};
\node[right=1cm of s1, yshift=0.6cm] (s2n2) {$\langle s_2,n_2 \rangle$};
\node[right=1cm of s1, yshift=-0.6cm] (s3n1) {$\langle s_3,n_1 \rangle$};
\node[right=1cm of s1, yshift=-1.8cm] (s3n2) {$\langle s_3,n_2 \rangle$};

\node[left=1cm of s1, yshift=1.8cm] (s5n1) {$\langle s_5,n_1 \rangle$};
\node[left=1cm of s1, yshift=0.6cm] (s5n2) {$\langle s_5,n_2 \rangle$};
\node[left=1cm of s1, yshift=-0.6cm] (s4n1) {$\langle s_4,n_1 \rangle$};
\node[left=1cm of s1, yshift=-1.8cm] (s4n2) {$\langle s_4,n_2 \rangle$};

\draw ($(s1.north) + (0,0.3)$) edge[->] (s1);

\draw[->] (s1) edge node[above=0.3cm] {\scriptsize$0.15$} (s2n1);
\draw[->] (s1) edge node[above] {\scriptsize$0.15$} (s2n2);
\draw[->] (s1) edge node[below] {\scriptsize$0.1$} (s3n1);
\draw[->] (s1) edge node[below=0.3cm] {\scriptsize$0.1$} (s3n2);

\draw[->] (s1) edge node[above=0.3cm] {\scriptsize$0.075$} (s5n1);
\draw[->] (s1) edge node[above] {\scriptsize$0.075$} (s5n2);
\draw[->] (s1) edge node[below] {\scriptsize$0.175$} (s4n1);
\draw[->] (s1) edge node[below=0.3cm] {\scriptsize$0.175$} (s4n2);

\end{tikzpicture}


==> pics/non_zero_strategy_example.tex <==
\begin{tikzpicture}[font=\scriptsize]
\node[state, fill=white!40] (s0) {$s_0$};
\node[state, right=2cm of s0, fill=white!40] (s1)  {$s_1$};

\node[circle, inner sep=2pt, fill=black, left=0.7cm of s1] (a1) {};
\node[circle, inner sep=2pt, fill=black, left=0.7cm of s0] (a2) {};

\draw[-] (s0) -- node[above] {$\act_1$} (a1);
\draw[->] (a1) -- (s1);


\draw[-] (s0) edge[bend right=13] node[above] {$\act_2$} (a2);
\draw[->] (a2) edge[bend right=13] node[right] {} (s0);

\draw ($(s0.north) - (0,-0.2)$) edge[->] (s0);

\end{tikzpicture}

==> pics/nonsimple.tex <==
\begin{tikzpicture}
\node[state] (s0) {$s_0$};
\node[state, below=0.5cm of s0] (s2)  {$s_2$};
\node[state, left=2cm of s2] (s1)  {$s_1$};
\node[state, right=2cm of s2] (s3)  {$s_3$};

\draw ($(s0.north) + (0,0.3)$) edge[->] (s0);
\draw[->] (s0) edge[bend right] node[above] {$p$} (s1);
\draw[->] (s0) -- node[right] {$q$} (s2);
\draw[->] (s0) edge[bend left] node[above] {$1-p-q$} (s3);
\draw[->] (s2) -- node[above] {$p$} (s1);
\draw[->] (s2) -- node[above] {$1-p$} (s3);
\path[->] (s1) edge  [loop left] node {$1$} ();
\path[->] (s3) edge  [loop right] node {$1$} ();
\end{tikzpicture}


==> pics/our_current_fsc.tex <==
\begin{tikzpicture}
	\node[state] (s1) {$\langle n_1 \rangle$} ;
	
	\node[state,below=4cm of s1] (s3) {$\langle n_2\rangle$} ;
	
	\node[fill, circle, inner sep=2pt, below=of s1, xshift=-0.6cm] (n1q1) {};
 	
	\node[fill, circle, inner sep=2pt, below=of s1, xshift=0.6cm] (n1q2) {};
 	
	\node[draw,rectangle, below=of n1q1, xshift=-2cm] (q1a1) {$\act_1$};
	\node[draw,rectangle, below=of n1q1] (q1a2) {$\act_2$};
	\node[draw,rectangle, below=of n1q2] (q2a1) {$\act_1$};
	\node[draw,rectangle, below=of n1q2, xshift=2cm] (q2a2) {$\act_2$};
	
	\node[fill, circle, inner sep=2pt, left=0.5cm of q1a1] (q1a1dist) {};
	
	\node[fill, circle, inner sep=2pt, left=0.5cm of q1a2] (q1a2dist) {};

	\node[fill, circle, inner sep=2pt, right=0.5cm of q2a1] (q2a1dist) {};

	\node[fill, circle, inner sep=2pt, right=0.5cm of q2a2] (q2a2dist) {};
	
	
	\draw[] (s1) edge node[left] {$\obs_0$?} (n1q1);
	\draw[] (s1) edge node[right] {$\obs_1$?} (n1q2);
	
	\draw[->] (n1q1) edge node[auto] {} (q1a1);
	\draw[->] (n1q1) edge node[auto] {} (q1a2);
	\draw[->] (n1q2) edge node[auto] {} (q2a1);
	\draw[->] (n1q2) edge node[auto] {} (q2a2);
	
	\draw[] (q1a1) edge (q1a1dist);
	\draw[] (q1a2) edge (q1a2dist);
	\draw[] (q2a1) edge (q2a1dist);
	\draw[] (q2a2) edge (q2a2dist);
	
	\draw[->] (q1a1dist) edge[bend left=50] node[auto] {} (s1);
	\draw[->] (q1a1dist) edge[bend right=50] node[auto] {} (s3);
	
	\draw[->] (q1a2dist) edge[bend left=50] node[auto] {} (s1);
	\draw[->] (q1a2dist) edge[bend right=50] node[auto] {}  (s3);
	
	\draw[->] (q2a1dist) edge[bend right=50] node[auto] {}  (s1);
	\draw[->] (q2a1dist) edge[bend left=50] node[auto] {}  (s3);
	
	\draw[->] (q2a2dist) edge[bend right=50] node[auto] {}  (s1);
	\draw[->] (q2a2dist) edge[bend left=50] node[auto] {}  (s3);
	
	\end{tikzpicture}


==> pics/parametric_induced_mc.tex <==
\begin{tikzpicture}
  [every node/.append style={font=\scriptsize}]
\node[] (s1) {$\langle s_1, n_1 \rangle$};
\node[fill, circle, inner sep=2pt, right=0.8cm of s1] (a1) {};
\draw[->] (s1) edge node[above, pos=0.4] {$p$} (a1);

\node[fill, rectangle, inner sep=2pt,above=0.9cm of a1] (x1) {};

\node[fill, rectangle, inner sep=2pt,below=0.9cm of a1] (x2) {};

\draw[->] (a1) edge node[left, pos=0.6] {$0.6$} (x1);
\draw[->] (a1) edge node[left, pos=0.6] {$0.4$} (x2);

\draw ($(s1.west) + (-0.3,0)$) edge[->] (s1);

	\node[right=2cm of s1, yshift=1.5cm] (s2) {$\langle s_2, n_1 \rangle$};
	
	\node[right=2cm of s1, yshift=0.5cm] (s3) {$\langle s_2, n_2 \rangle$};
	\node[right=2cm of s1, yshift=-0.5cm] (s4) {$\langle s_3, n_1 \rangle$};
	
	\node[right=2cm of s1, yshift=-1.5cm] (s5) {$\langle s_3, n_2 \rangle$};
	
\draw[->] (x1) edge node[above] {$q_1$} (s2);
\draw[->] (x1) edge node[below] {$1{-}q_1$} (s3);


\draw[->] (x2) edge node[above] {$q_1$} (s4);
\draw[->] (x2) edge node[below] {$1{-}q_1$} (s5);
\end{tikzpicture}

==> pics/pomdp_fragment.tex <==
\begin{tikzpicture}
\node[state] (s1) {$s_1$};
\node[fill, circle, inner sep=2pt, right=0.4cm of s1] (a1) {};
\node[fill, circle, inner sep=2pt, left=0.4cm of s1] (a2) {};

\node[state,right=1.2cm of s1, yshift=0.5cm, fill=red!40] (s2) {$s_2$};
\node[state,right=1.2cm of s1, yshift=-0.5cm] (s3) {$s_3$};

\node[state,left=1.2cm of s1, yshift=-0.5cm, fill=red!40] (s4) {$s_4$};
\node[state,left=1.2cm of s1, yshift=0.5cm, fill=red!40] (s5) {$s_5$};
\draw ($(s1.north) + (0,0.3)$) edge[->] (s1);
\draw[] (s1) edge node[above] {$\act_1$} (a1);

\draw[->] (a1) edge node[above] {\scriptsize$0.6$} (s2);
\draw[->] (a1) edge node[below] {\scriptsize$0.4$} (s3);

\draw[] (s1) edge node[above] {$\act_2$} (a2);

\draw[->] (a2) edge node[below] {\scriptsize$0.7$} (s4);
\draw[->] (a2) edge node[above] {\scriptsize$0.3$} (s5);
\end{tikzpicture}


==> pics/simplepmc.tex <==
\begin{tikzpicture}
\node[state] (s0) {$s_0$};
\node[state, right=0.7cm of s0] (s1) {$s_1$};
\node[state, right=0.7cm of s1] (s2) {$s_2$};
\node[state, above=of s1] (as1) {$s_a$};
\node[state, below=of s1] (as2) {$s_b$};

\draw ($(s0.north) + (0,0.2)$) edge[->] (s0);
\draw[->] (s0) -- node[left] {$p$} (as1);
\draw[->] (s0) -- node[left] {$1-p$} (as2);
\draw[->] (as1) -- node[right] {$0.2$} (s1);
\draw[->] (as1) -- node[right] {$0.8$} (s2);
\draw[->] (as2) -- node[right] {$0.5$} (s1);
\draw[->] (as2) -- node[right] {$0.5$} (s2);
\path[->] (s1) edge  [loop left] node {$1$} ();
\path[->] (s2) edge  [loop left] node {$1$} ();
\end{tikzpicture}


==> pics/simplepomdp.tex <==
\begin{tikzpicture}
\node[state] (s0) {$s_0$};
\node[state, fill=red!40, right=0.7cm of s0] (s1) {$s_1$};
\node[state, fill=red!40, right=0.7cm of s1] (s2) {$s_2$};
\node[circle, inner sep=2pt, fill=black, above=1cm of s0] (a1) {};
\node[circle, inner sep=2pt, fill=black, below=1cm of s0] (a2) {};
\node[state, fill=blue!40, above=of s1] (as1) {$s_a$};
\node[state, fill=blue!40, below=of s1] (as2) {$s_b$};

\draw ($(s0.west) - (0.2,0)$) edge[->] (s0);
\draw[->] (s0) -- node[left] {$a$} (a1);
\draw[->] (s0) -- node[left] {$b$} (a2);
\draw[->] (a1) -- node[above] {$1$} (as1);
\draw[->] (a2) -- node[below] {$1$} (as2);
\draw[->] (as1) -- node[right] {$0.2$} (s1);
\draw[->] (as1) -- node[right] {$0.8$} (s2);
\draw[->] (as2) -- node[right] {$0.5$} (s1);
\draw[->] (as2) -- node[right] {$0.5$} (s2);
\path[->] (s1) edge  [loop left] node {$1$} ();
\path[->] (s2) edge  [loop left] node {$1$} ();
\end{tikzpicture}
